Provably Scalable Black-Box Variational Inference with Structured Variational Families

Variational families with full-rank covariance approximations are known not to work well in black-box variational inference (BBVI), both empirically and theoretically. In fact, recent computational complexity results for BBVI have established that full-rank variational families scale poorly with the dimensionality of the problem compared to e.g. mean-field families. This is particularly critical to hierarchical Bayesian models with local variables; their dimensionality increases with the size of the datasets. Consequently, one gets an iteration complexity with an explicit $\mathcal{O}(N^2)$ dependence on the dataset size $N$. In this paper, we explore a theoretical middle ground between mean-field variational families and full-rank families: structured variational families. We rigorously prove that certain scale matrix structures can achieve a better iteration complexity of $\mathcal{O}\left(N\right)$, implying better scaling with respect to $N$. We empirically verify our theoretical results on large-scale hierarchical models.

==> figures/tikz_scaling.tex <==




\begin{tikzpicture}
\begin{axis}[
    tuftelike,
    height =0.90\textwidth,
    width  =0.90\textwidth,
    %xmode=log,
    % ymode=log,
    %log basis x={10},
    %xlabel style={yshift=-0.8ex},
    %ymax   = 6000.0,
    %ymin   = 0.0,
    xlabel = {\small{}\# of datapoints \(n\)},
    ylabel = {\small{}\(T\) for \(\epsilon\)-accuracy},
    xmin={100},
    xmax={500},
    ymin={0},
    ymax={10000},
    %xtick={},
    y tick label style={/pgf/number format/sci},
    scaled x ticks  =false,
    scaled y ticks  = false,
    axis line style = thick,
    axis x line shift=2ex,
    axis y line shift=2ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
    legend style={
        fill opacity=0.,
        text opacity=1.0,
         draw=none,
         anchor=north east,
         at={(1.1,0.6)},
    },
    legend cell align=left,
]
	\addplot[color=ibmred2, very thick] coordinates {
 (100, 82.33333333333333)
(150, 119.66666666666667)
(200, 162.0)
(250, 208.33333333333334)
(300, 255.66666666666666)
(350, 317.0)
(400, 341.3333333333333)
(450, 411.0)
(500, 437.0)
    };
    \addlegendentry{\footnotesize\textsf{structured}}
    
	\addplot[color=ibmpurple2, very thick] coordinates {
(100, 18.333333333333332)
(150, 28.333333333333332)
(200, 39.333333333333336)
(250, 49.666666666666664)
(300, 60.666666666666664)
(350, 76.0)
(400, 82.66666666666667)
(450, 98.0)
(500, 105.0)
    };
    \addlegendentry{\footnotesize\textsf{mean-field}}
    
	\addplot[color=ibmblue2, very thick] coordinates {
(100, 1589.0)
(150, 3555.6666666666665)
(200, 6587.0)
(250, 10600.0)
(300, 14398.333333333334)
(350, 19864.0)
(400, 27448.333333333332)
(450, 34703.0)
(500, 41314.0)
    };
    \addlegendentry{\footnotesize\textsf{full-rank}}
\end{axis}
\end{tikzpicture}



==> figures/tikz_structured_scale_matrix.tex <==

\pgfkeys{
  tikz/matrixbracestyle/.style={
    decoration={brace,raise=1ex},
    decorate, 
    thick
  }
}

\newcommand*\matrixbraceleft[4][C]{
    \draw[matrixbracestyle]
      (#1.west|-#1-#3-1.south west)
      -- 
      node[left=1.5ex] {#4} 
      (#1.west|-#1-#2-1.north west);
}

\newcommand*\matrixbraceright[4][C]{
    \draw[matrixbracestyle]
      (#1.east|-#1-#2-1.north east)
      -- 
      node[right=1.5ex] {#4} 
      (#1.east|-#1-#3-1.south east);
}

\newcommand*\matrixbracebottom[4][C]{
    \draw[matrixbracestyle] 
      (#1.south-|#1-4-#2.south east) 
      -- 
      node[below=1.5ex] {#4} 
      (#1.south-|#1-4-#3.south west);
}

\tikzset{
  greenish/.style={
    fill=green!50!lime!60,draw opacity=0.4,
    draw=green!50!lime!60,fill opacity=0.1,
  },
  cyanish/.style={
    fill=cyan!90!blue!60, draw opacity=0.4,
    draw=blue!70!cyan!30,fill opacity=0.1,
  },
  orangeish/.style={
    fill=orange!90, draw opacity=0.8,
    draw=orange!90, fill opacity=0.3,
  },
  brownish/.style={
    fill=brown!70!orange!40, draw opacity=0.4,
    draw=brown, fill opacity=0.3,
  },
  purpleish/.style={
    fill=violet!90!pink!20, draw opacity=0.5,
    draw=violet, fill opacity=0.3,    
  }
}

\begin{tikzpicture}[
   % baseline={-0.5ex},
   every left  delimiter/.style={xshift=1ex},
   every right delimiter/.style={xshift=-1ex},
]
    \matrix [
      matrix of math nodes,
      nodes in empty cells,
      % inner sep       = 4pt,
      % inner sep       = .3ex,
      % outer sep       = 1ex,
      left delimiter  = {[},
      right delimiter = {]},
      nodes = {
        minimum size = 3.2em,
        rectangle,
        anchor=center,
      }
    ] at (0,0) (C) {
      \mC_{\vz,\vz} \\
      \mC_{\vy_{1},\vz} & \mC_{\vy_{1},\vy_{1}} \\
      \vdots &  & \ddots \\
      \mC_{\vy_{N},\vz} & & & \mC_{\vy_{N},\vy_{N}} \\
    };
    
    % \matrix [
    %   matrix of math nodes,
    %   nodes in empty cells,
    %   % inner sep       = 4pt,
    %   % inner sep       = .3ex,
    %   % outer sep       = 1ex,
    %   left delimiter  = {[},
    %   right delimiter = {]},
    %   nodes = {
    %     minimum size = 2.6em,
    %     rectangle,
    %     anchor=center,
    %   }
    % ] (m) {
    %   \mC_{\rvvz} \\
    %    &  \\
    %   \mC_{\rvvy_{\rvB},\rvvz} &  & \mC_{\rvvy_{\rvB}} \\
    %    &  &  &  \\
    % };

    \begin{scope}[on background layer]
      \draw[fill=gray!20, draw=none]
        (C-1-1.north west) 
        -- 
        (C-1-1.south east) 
        --
        (C-4-1.south east) 
        --
        (C-4-1.south west) 
        --
        cycle;
        
      \draw[fill=gray!20, draw=none]
        (C-2-2.north west) 
        -- 
        (C-2-2.south east) 
        --
        (C-2-2.south east) 
        --
        (C-2-2.south west) 
        --
        cycle;
        
      \draw[fill=gray!20, draw=none]
        (C-4-4.north west) 
        -- 
        (C-4-4.south east) 
        --
        (C-4-4.south east) 
        --
        (C-4-4.south west) 
        --
        cycle;
    
      % \draw[fill=blue!20, draw=none]
      %   (C-1-1.north west) 
      %   -- 
      %   (C-1-1.south east) 
      %   --
      %   (C-1-1.south west) 
      %   -- 
      %   cycle;
     
      % \draw[fill=blue!20, draw=none]
      %   (C-3-1.north west) 
      %   -- 
      %   (C-3-1.north east) 
      %   --
      %   (C-3-1.south east) 
      %   --
      %   (C-3-1.south west) 
      %   --
      %   cycle;
        
      \draw[fill=gray!20, draw=none]
        (C-3-3.north west) 
        -- 
        (C-3-3.south east) 
        --
        (C-3-3.south west) 
        --
        cycle;
    \end{scope}

        % Braces     
    \begin{scope}[
      every node/.append style={transform shape},
    ]
      \matrixbraceleft{1}{1}{\(d_{\vz}\)}
      \matrixbraceleft{4}{4}{\(d_{\vy}\)}
      \matrixbraceright{1}{4}{\(d\)}
      \matrixbracebottom{1}{1}{\(d_{\vz}\)}
      \matrixbracebottom{4}{4}{\(d_{\vy}\)}
    \end{scope} 
\end{tikzpicture}

==> figures/tikz_synthetic_fullrank.tex <==



\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,
sci,
}
\begin{axis}[
    tuftelike,
    width=0.34\textwidth,
    height=0.35\textwidth,
    xmode=log,
    % ymode=log,
    log basis x={10},
    %xlabel style={yshift=-0.8ex},
    scaled y ticks = false,
    ymax   = 40000.0,
    ymin   = 0.0,
    xlabel = {\footnotesize{}Stepsize \(\gamma\)},
    ylabel = {\footnotesize{}\(T\) for \(\epsilon\) accuracy},
    xmin={1e-5},
    xmax={0.1},
    max space between ticks=20
    %xtick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    scaled x ticks=false,
    axis line style = thick,
    axis x line shift=2ex,
    axis y line shift=2ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
    legend style={
        fill opacity=0.8,
        text opacity=1.0,
        draw=none,
        anchor=north east,
        at={(1.05,1.05)},
    },
    legend cell align=left,
]

     \draw[red,dashed] (axis cs:0,406) -- (axis cs:1,406);
	\addplot[color=ibmblue3, very thick] coordinates {
 (1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 54091.333333333336)
(1.0481131341546853e-5, 42806.0)
(1.3257113655901107e-5, 33872.0)
(1.67683293681101e-5, 26811.0)
(2.1209508879201923e-5, 21230.333333333332)
(2.682695795279727e-5, 16820.0)
(3.39322177189533e-5, 13331.333333333334)
(4.291934260128778e-5, 10571.666666666666)
(5.4286754393238594e-5, 8397.0)
(6.866488450042999e-5, 6678.333333333333)
(8.68511373751352e-5, 5318.333333333333)
(0.00010985411419875583, 4243.0)
(0.0001389495494373137, 3397.3333333333335)
(0.0001757510624854793, 2731.6666666666665)
(0.00022229964825261955, 2216.0)
(0.00028117686979742306, 1829.3333333333333)
(0.00035564803062231287, 1589.0)
(0.0004498432668969444, 59999.0)
(0.0005689866029018299, 59999.0)
(0.0007196856730011522, 59999.0)
(0.0009102981779915216, 59999.0)
(0.001151395399326448, 59999.0)
(0.0014563484775012444, 59999.0)
(0.0018420699693267163, 59999.0)
(0.0023299518105153716, 59999.0)
(0.0029470517025518097, 59999.0)
(0.0037275937203149418, 59999.0)
(0.004714866363457394, 59999.0)
(0.005963623316594642, 59999.0)
(0.007543120063354623, 59999.0)
(0.009540954763499945, 59999.0)
(0.012067926406393288, 59999.0)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=100\)}
    
	\addplot[color=ibmblue2, very thick] coordinates {
 (1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 58620.666666666664)
(1.0481131341546853e-5, 46466.0)
(1.3257113655901107e-5, 36862.666666666664)
(1.67683293681101e-5, 29253.666666666668)
(2.1209508879201923e-5, 23262.333333333332)
(2.682695795279727e-5, 18537.0)
(3.39322177189533e-5, 14804.0)
(4.291934260128778e-5, 11872.0)
(5.4286754393238594e-5, 9579.333333333334)
(6.866488450042999e-5, 7827.333333333333)
(8.68511373751352e-5, 6587.0)
(0.00010985411419875583, 59999.0)
(0.0001389495494373137, 59999.0)
(0.0001757510624854793, 59999.0)
(0.00022229964825261955, 59999.0)
(0.00028117686979742306, 59999.0)
(0.00035564803062231287, 59999.0)
(0.0004498432668969444, 59999.0)
(0.0005689866029018299, 59999.0)
(0.0007196856730011522, 59999.0)
(0.0009102981779915216, 59999.0)
(0.001151395399326448, 59999.0)
(0.0014563484775012444, 59999.0)
(0.0018420699693267163, 59999.0)
(0.0023299518105153716, 59999.0)
(0.0029470517025518097, 59999.0)
(0.0037275937203149418, 59999.0)
(0.004714866363457394, 59999.0)
(0.005963623316594642, 59999.0)
(0.007543120063354623, 59999.0)
(0.009540954763499945, 59999.0)
(0.012067926406393288, 59999.0)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=200\)}
    
	\addplot[color=ibmblue1, very thick] coordinates {
 (1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 59999.0)
(1.0481131341546853e-5, 49113.333333333336)
(1.3257113655901107e-5, 39146.666666666664)
(1.67683293681101e-5, 31280.666666666668)
(2.1209508879201923e-5, 25114.333333333332)
(2.682695795279727e-5, 20317.666666666668)
(3.39322177189533e-5, 16691.666666666668)
(4.291934260128778e-5, 14398.333333333334)
(5.4286754393238594e-5, 59999.0)
(6.866488450042999e-5, 59999.0)
(8.68511373751352e-5, 59999.0)
(0.00010985411419875583, 59999.0)
(0.0001389495494373137, 59999.0)
(0.0001757510624854793, 59999.0)
(0.00022229964825261955, 59999.0)
(0.00028117686979742306, 59999.0)
(0.00035564803062231287, 59999.0)
(0.0004498432668969444, 59999.0)
(0.0005689866029018299, 59999.0)
(0.0007196856730011522, 59999.0)
(0.0009102981779915216, 59999.0)
(0.001151395399326448, 59999.0)
(0.0014563484775012444, 59999.0)
(0.0018420699693267163, 59999.0)
(0.0023299518105153716, 59999.0)
(0.0029470517025518097, 59999.0)
(0.0037275937203149418, 59999.0)
(0.004714866363457394, 59999.0)
(0.005963623316594642, 59999.0)
(0.007543120063354623, 59999.0)
(0.009540954763499945, 59999.0)
(0.012067926406393288, 59999.0)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=300\)}
    
    
% 	\addplot[color=cherry2, very thick] coordinates {
%  (1.0e-6,19999.0)
% (1.4873521072935117e-6,19999.0)
% (2.21221629107045e-6,19999.0)
% (3.290344562312671e-6,19999.0)
% (4.893900918477499e-6,19999.0)
% (7.278953843983146e-6,19999.0)
% (1.082636733874054e-5,19999.0)
% (1.610262027560939e-5,19999.0)
% (2.395026619987486e-5,19999.0)
% (3.562247890262444e-5,14144.0)
% (5.2983169062837125e-5,9790.0)
% (7.880462815669903e-5,7006.0)
% (0.00011721022975334806,19999.0)
% (0.00017433288221999893,19999.0)
% (0.0002592943797404667,19999.0)
% (0.0003856620421163472,19999.0)
% (0.0005736152510448681,19999.0)
% (0.0008531678524172813,19999.0)
% (0.0012689610031679233,19999.0)
% (0.0018873918221350976,19999.0)
% (0.0028072162039411786,19999.0)
% (0.004175318936560405,19999.0)
% (0.0062101694189156155,19999.0)
% (0.009236708571873864,19999.0)
% (0.013738237958832635,19999.0)
% (0.02043359717856944,19999.0)
% (0.030391953823132013,19999.0)
% (0.0452035365636025,19999.0)
% (0.06723357536499334,19999.0)
% (0.1,19999.0)
%     };
    % \addlegendentry{\footnotesize\(n=200\)}
\end{axis}
\end{tikzpicture}



==> figures/tikz_synthetic_meanfield.tex <==

\begin{tikzpicture}
\begin{axis}[
    tuftelike,
    width=0.35\textwidth,
    height=0.35\textwidth,
    xmode=log,
    % ymode=log,
    log basis x={10},
    %xlabel style={yshift=-0.8ex},
    ymax   = 40000.0,
    ymin   = 0.0,
    xlabel = {\footnotesize{}Stepsize \(\gamma\)},
    ylabel = {},
%    enlarge y limits={abs=1ex, lower},
    axis y line=none,
    xmin={1e-5},
    xmax={0.1},
    max space between ticks=20,
    %xtick={1e-5,1e-4,1e-3,1e-2,1e-1},
    scaled x ticks=false,
    axis line style = thick,
    axis x line shift=1.5ex,
    axis y line shift=1.5ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
    %
    legend style={
        draw=none,
        fill opacity=0.8,
        text opacity=1.0,
        anchor=north east,
        at={(1.05,1.05)},
    },
    legend cell align=left,
]

	\addplot[color=ibmpurple3, very thick] coordinates {
 (1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 53941.666666666664)
(1.0481131341546853e-5, 42651.0)
(1.3257113655901107e-5, 33716.666666666664)
(1.67683293681101e-5, 26651.333333333332)
(2.1209508879201923e-5, 21070.0)
(2.682695795279727e-5, 16660.0)
(3.39322177189533e-5, 13172.333333333334)
(4.291934260128778e-5, 10412.333333333334)
(5.4286754393238594e-5, 8232.0)
(6.866488450042999e-5, 6510.333333333333)
(8.68511373751352e-5, 5146.0)
(0.00010985411419875583, 4067.0)
(0.0001389495494373137, 3214.0)
(0.0001757510624854793, 2540.0)
(0.00022229964825261955, 2008.3333333333333)
(0.00028117686979742306, 1586.6666666666667)
(0.00035564803062231287, 1254.3333333333333)
(0.0004498432668969444, 992.0)
(0.0005689866029018299, 784.3333333333334)
(0.0007196856730011522, 619.0)
(0.0009102981779915216, 489.6666666666667)
(0.001151395399326448, 386.3333333333333)
(0.0014563484775012444, 305.3333333333333)
(0.0018420699693267163, 241.66666666666666)
(0.0023299518105153716, 191.0)
(0.0029470517025518097, 151.0)
(0.0037275937203149418, 119.0)
(0.004714866363457394, 94.0)
(0.005963623316594642, 74.0)
(0.007543120063354623, 58.0)
(0.009540954763499945, 46.0)
(0.012067926406393288, 36.0)
(0.015264179671752335, 29.0)
(0.019306977288832496, 23.0)
(0.024420530945486497, 18.333333333333332)
(0.03088843596477485, 19.333333333333332)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=100\)}
    
	\addplot[color=ibmpurple2, very thick] coordinates {
(1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 58074.0)
(1.0481131341546853e-5, 45920.666666666664)
(1.3257113655901107e-5, 36304.666666666664)
(1.67683293681101e-5, 28694.333333333332)
(2.1209508879201923e-5, 22684.666666666668)
(2.682695795279727e-5, 17939.666666666668)
(3.39322177189533e-5, 14182.666666666666)
(4.291934260128778e-5, 11214.0)
(5.4286754393238594e-5, 8863.666666666666)
(6.866488450042999e-5, 7009.333333333333)
(8.68511373751352e-5, 5542.666666666667)
(0.00010985411419875583, 4382.333333333333)
(0.0001389495494373137, 3462.6666666666665)
(0.0001757510624854793, 2736.3333333333335)
(0.00022229964825261955, 2163.6666666666665)
(0.00028117686979742306, 1710.0)
(0.00035564803062231287, 1351.3333333333333)
(0.0004498432668969444, 1069.3333333333333)
(0.0005689866029018299, 845.3333333333334)
(0.0007196856730011522, 668.3333333333334)
(0.0009102981779915216, 528.3333333333334)
(0.001151395399326448, 418.3333333333333)
(0.0014563484775012444, 330.6666666666667)
(0.0018420699693267163, 261.6666666666667)
(0.0023299518105153716, 207.0)
(0.0029470517025518097, 163.66666666666666)
(0.0037275937203149418, 129.33333333333334)
(0.004714866363457394, 103.0)
(0.005963623316594642, 81.33333333333333)
(0.007543120063354623, 65.0)
(0.009540954763499945, 52.666666666666664)
(0.012067926406393288, 43.0)
(0.015264179671752335, 39.333333333333336)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=200\)}
    
	\addplot[color=ibmpurple1, very thick] coordinates {
 (1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 59999.0)
(1.0481131341546853e-5, 47841.666666666664)
(1.3257113655901107e-5, 37822.0)
(1.67683293681101e-5, 29894.333333333332)
(2.1209508879201923e-5, 23634.666666666668)
(2.682695795279727e-5, 18689.666666666668)
(3.39322177189533e-5, 14776.333333333334)
(4.291934260128778e-5, 11685.333333333334)
(5.4286754393238594e-5, 9233.666666666666)
(6.866488450042999e-5, 7304.333333333333)
(8.68511373751352e-5, 5776.666666666667)
(0.00010985411419875583, 4564.666666666667)
(0.0001389495494373137, 3607.6666666666665)
(0.0001757510624854793, 2853.0)
(0.00022229964825261955, 2255.0)
(0.00028117686979742306, 1782.3333333333333)
(0.00035564803062231287, 1409.0)
(0.0004498432668969444, 1114.3333333333333)
(0.0005689866029018299, 881.3333333333334)
(0.0007196856730011522, 698.0)
(0.0009102981779915216, 552.0)
(0.001151395399326448, 437.6666666666667)
(0.0014563484775012444, 346.6666666666667)
(0.0018420699693267163, 274.3333333333333)
(0.0023299518105153716, 217.66666666666666)
(0.0029470517025518097, 172.33333333333334)
(0.0037275937203149418, 137.33333333333334)
(0.004714866363457394, 109.33333333333333)
(0.005963623316594642, 87.66666666666667)
(0.007543120063354623, 70.66666666666667)
(0.009540954763499945, 60.666666666666664)
(0.012067926406393288, 13660.333333333334)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=300\)}
    
% 	\addplot[color=cherry2, very thick] coordinates {
%  (1.0e-6,19999.0)
% (1.4873521072935117e-6,19999.0)
% (2.21221629107045e-6,19999.0)
% (3.290344562312671e-6,19999.0)
% (4.893900918477499e-6,19999.0)
% (7.278953843983146e-6,19999.0)
% (1.082636733874054e-5,19999.0)
% (1.610262027560939e-5,19999.0)
% (2.395026619987486e-5,19999.0)
% (3.562247890262444e-5,13509.0)
% (5.2983169062837125e-5,9082.0)
% (7.880462815669903e-5,6109.0)
% (0.00011721022975334806,4106.0)
% (0.00017433288221999893,2758.0)
% (0.0002592943797404667,1854.0)
% (0.0003856620421163472,1245.0)
% (0.0005736152510448681,838.0)
% (0.0008531678524172813,563.0)
% (0.0012689610031679233,379.0)
% (0.0018873918221350976,255.0)
% (0.0028072162039411786,172.0)
% (0.004175318936560405,116.0)
% (0.0062101694189156155,79.0)
% (0.009236708571873864,54.0)
% (0.013738237958832635,40.0)
% (0.02043359717856944,19999.0)
% (0.030391953823132013,19999.0)
% (0.0452035365636025,19999.0)
% (0.06723357536499334,19999.0)
% (0.1,19999.0)
%     };
    % \addlegendentry{\footnotesize\(n=900\)}
    
% 	\addplot[color=cherry2, very thick] coordinates {
%  (1.0e-6,19999.0)
% (1.4873521072935117e-6,19999.0)
% (2.21221629107045e-6,19999.0)
% (3.290344562312671e-6,19999.0)
% (4.893900918477499e-6,19999.0)
% (7.278953843983146e-6,19999.0)
% (1.082636733874054e-5,19999.0)
% (1.610262027560939e-5,19999.0)
% (2.395026619987486e-5,19999.0)
% (3.562247890262444e-5,14078.0)
% (5.2983169062837125e-5,9463.0)
% (7.880462815669903e-5,6362.0)
% (0.00011721022975334806,4279.0)
% (0.00017433288221999893,2875.0)
% (0.0002592943797404667,1934.0)
% (0.0003856620421163472,1297.0)
% (0.0005736152510448681,873.0)
% (0.0008531678524172813,589.0)
% (0.0012689610031679233,397.0)
% (0.0018873918221350976,268.0)
% (0.0028072162039411786,181.0)
% (0.004175318936560405,123.0)
% (0.0062101694189156155,84.0)
% (0.009236708571873864,64.0)
% (0.013738237958832635,19999.0)
% (0.02043359717856944,19999.0)
% (0.030391953823132013,19999.0)
% (0.0452035365636025,19999.0)
% (0.06723357536499334,19999.0)
% (0.1,19999.0)
%     };
    % \addlegendentry{\footnotesize\(n=900\)}
    
% 	\addplot[color=cherry2, very thick] coordinates {
%  (1.0e-6,19999.0)
% (1.487352107293512e-6,19999.0)
% (2.2122162910704504e-6,19999.0)
% (3.290344562312671e-6,19999.0)
% (4.893900918477499e-6,19999.0)
% (7.278953843983147e-6,19999.0)
% (1.082636733874054e-5,19999.0)
% (1.610262027560939e-5,19999.0)
% (2.395026619987486e-5,19999.0)
% (3.5622478902624444e-5,14482.0)
% (5.2983169062837125e-5,9736.0)
% (7.880462815669905e-5,6544.0)
% (0.00011721022975334806,4403.0)
% (0.0001743328822199989,2959.0)
% (0.0002592943797404667,1992.0)
% (0.0003856620421163472,1337.0)
% (0.0005736152510448681,900.0)
% (0.0008531678524172815,608.0)
% (0.0012689610031679237,410.0)
% (0.0018873918221350976,277.0)
% (0.0028072162039411786,188.0)
% (0.004175318936560405,129.0)
% (0.006210169418915616,91.0)
% (0.009236708571873866,19999.0)
% (0.013738237958832635,19999.0)
% (0.02043359717856944,19999.0)
% (0.03039195382313201,19999.0)
% (0.0452035365636025,19999.0)
% (0.06723357536499334,19999.0)
% (0.1,19999.0)
%     };
    % \addlegendentry{\footnotesize\(n=900\)}
\end{axis}
\end{tikzpicture}



==> figures/tikz_synthetic_structured.tex <==


\begin{tikzpicture}
\begin{axis}[
    tuftelike,
    width=0.34\textwidth,
    height=0.35\textwidth,
    xmode=log,
    % ymode=log,
    log basis x={10},
    %xlabel style={yshift=-0.8ex},
    ymax   = 40000.0,
    ymin   = 0.0,
    xlabel = {\footnotesize{}Stepsize \(\gamma\)},
    ylabel = {},
    xmin={1e-5},
    xmax={0.1},
    axis y line=none,
    max space between ticks=20,
    % xtick={1e-5,1e-4,1e-3,1e-2,1e-1},
    scaled x ticks=false,
    axis line style = thick,
    axis x line shift=1.5ex,
    axis y line shift=1.5ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
    %
    legend style={
        fill opacity=0.8,
        text opacity=1.0,
        draw=none,
        anchor=north east,
        at={(1.05,1.05)},
    },
    legend cell align=left,
]

	\addplot[color=ibmred3, very thick] coordinates {
(1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 53947.666666666664)
(1.0481131341546853e-5, 42658.333333333336)
(1.3257113655901107e-5, 33723.333333333336)
(1.67683293681101e-5, 26658.0)
(2.1209508879201923e-5, 21077.0)
(2.682695795279727e-5, 16667.333333333332)
(3.39322177189533e-5, 13179.333333333334)
(4.291934260128778e-5, 10418.666666666666)
(5.4286754393238594e-5, 8238.333333333334)
(6.866488450042999e-5, 6517.666666666667)
(8.68511373751352e-5, 5152.333333333333)
(0.00010985411419875583, 4072.6666666666665)
(0.0001389495494373137, 3219.6666666666665)
(0.0001757510624854793, 2545.3333333333335)
(0.00022229964825261955, 2014.0)
(0.00028117686979742306, 1592.3333333333333)
(0.00035564803062231287, 1259.0)
(0.0004498432668969444, 997.3333333333334)
(0.0005689866029018299, 789.0)
(0.0007196856730011522, 624.3333333333334)
(0.0009102981779915216, 495.6666666666667)
(0.001151395399326448, 393.3333333333333)
(0.0014563484775012444, 312.0)
(0.0018420699693267163, 248.66666666666666)
(0.0023299518105153716, 198.66666666666666)
(0.0029470517025518097, 159.33333333333334)
(0.0037275937203149418, 127.66666666666667)
(0.004714866363457394, 103.33333333333333)
(0.005963623316594642, 85.0)
(0.007543120063354623, 82.33333333333333)
(0.009540954763499945, 59999.0)
(0.012067926406393288, 59999.0)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=100\)}
    
	\addplot[color=ibmred2, very thick] coordinates {
(1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 58084.0)
(1.0481131341546853e-5, 45930.333333333336)
(1.3257113655901107e-5, 36314.333333333336)
(1.67683293681101e-5, 28704.0)
(2.1209508879201923e-5, 22695.333333333332)
(2.682695795279727e-5, 17950.333333333332)
(3.39322177189533e-5, 14193.666666666666)
(4.291934260128778e-5, 11225.333333333334)
(5.4286754393238594e-5, 8875.333333333334)
(6.866488450042999e-5, 7020.666666666667)
(8.68511373751352e-5, 5554.0)
(0.00010985411419875583, 4394.0)
(0.0001389495494373137, 3473.0)
(0.0001757510624854793, 2747.6666666666665)
(0.00022229964825261955, 2175.3333333333335)
(0.00028117686979742306, 1722.0)
(0.00035564803062231287, 1363.0)
(0.0004498432668969444, 1081.3333333333333)
(0.0005689866029018299, 857.0)
(0.0007196856730011522, 680.6666666666666)
(0.0009102981779915216, 540.3333333333334)
(0.001151395399326448, 430.3333333333333)
(0.0014563484775012444, 344.0)
(0.0018420699693267163, 276.0)
(0.0023299518105153716, 222.66666666666666)
(0.0029470517025518097, 183.66666666666666)
(0.0037275937203149418, 162.0)
(0.004714866363457394, 59999.0)
(0.005963623316594642, 59999.0)
(0.007543120063354623, 59999.0)
(0.009540954763499945, 59999.0)
(0.012067926406393288, 59999.0)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
    };
    \addlegendentry{\footnotesize\(n=200\)}
    
	\addplot[color=ibmred1, very thick] coordinates {
 (1.0e-6, 59999.0)
(1.2648552168552957e-6, 59999.0)
(1.5998587196060574e-6, 59999.0)
(2.0235896477251553e-6, 59999.0)
(2.559547922699533e-6, 59999.0)
(3.2374575428176463e-6, 59999.0)
(4.094915062380427e-6, 59999.0)
(5.179474679231212e-6, 59999.0)
(6.551285568595509e-6, 59999.0)
(8.286427728546843e-6, 59999.0)
(1.0481131341546853e-5, 47856.333333333336)
(1.3257113655901107e-5, 37837.333333333336)
(1.67683293681101e-5, 29909.0)
(2.1209508879201923e-5, 23649.666666666668)
(2.682695795279727e-5, 18704.666666666668)
(3.39322177189533e-5, 14790.666666666666)
(4.291934260128778e-5, 11699.666666666666)
(5.4286754393238594e-5, 9248.0)
(6.866488450042999e-5, 7319.0)
(8.68511373751352e-5, 5791.0)
(0.00010985411419875583, 4579.0)
(0.0001389495494373137, 3623.3333333333335)
(0.0001757510624854793, 2867.3333333333335)
(0.00022229964825261955, 2270.3333333333335)
(0.00028117686979742306, 1799.3333333333333)
(0.00035564803062231287, 1423.6666666666667)
(0.0004498432668969444, 1130.0)
(0.0005689866029018299, 898.0)
(0.0007196856730011522, 715.3333333333334)
(0.0009102981779915216, 570.6666666666666)
(0.001151395399326448, 458.0)
(0.0014563484775012444, 369.6666666666667)
(0.0018420699693267163, 301.3333333333333)
(0.0023299518105153716, 255.66666666666666)
(0.0029470517025518097, 59999.0)
(0.0037275937203149418, 59999.0)
(0.004714866363457394, 59999.0)
(0.005963623316594642, 59999.0)
(0.007543120063354623, 59999.0)
(0.009540954763499945, 59999.0)
(0.012067926406393288, 59999.0)
(0.015264179671752335, 59999.0)
(0.019306977288832496, 59999.0)
(0.024420530945486497, 59999.0)
(0.03088843596477485, 59999.0)
(0.03906939937054621, 59999.0)
(0.04941713361323838, 59999.0)
(0.06250551925273976, 59999.0)
(0.07906043210907701, 59999.0)
(0.1, 59999.0)
     };
   \addlegendentry{\footnotesize\(n=300\)}
\end{axis}
\end{tikzpicture}


